Higher Quarkonia

We discriminate gluonic hadrons from conventional $q\bar q$ states by surveying radial and orbital excitations of all I=0 and I=1 $n\bar n$ systems anticipated up to 2.1 GeV. We give detailed predictions of their quasi-two-body branching fractions and identify characteristic decay modes that can isolate quarkonia. Several of the ``missing mesons'' with L$_{q\bar q}=2$ and L$_{q\bar q}=3$ are predicted to decay dominantly into certain S+P and S+D modes, and should appear in experimental searches for hybrids in the same mass region. We also consider the topical issues of whether some of the recently discovered or controversial meson resonances, including glueball and hybrid candidates, can be accommodated as quarkonia.

==> (inline-0) <==
\begin{array}{cr}
f_D \; 
\ &   ^1{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{21}^{( 2 ^3{\rm P}_2 \to 2 ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{3\over 2} \; f_D \; 
\ &   ^3{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{21}^{( 2 ^3{\rm P}_2 \to 2 ^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
+\sqrt{3\over 2} \; f_D \; 
\ &   ^3{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to 2 ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{2} \; f_S \;
\ &   ^5{\rm S}_2   \\
\sqrt{1\over 3} \; f_D \;
\ &   ^1{\rm D}_2  \\
0  \;
\ &   ^3{\rm D}_2  \\
-\sqrt{7\over 3} \; f_D \;
\ &   ^5{\rm D}_2  \\
0  \;
\ &   ^5{\rm G}_2  \\
\end{array}
\right.  \\
  & & \nonumber \\ \fbox{$2^3${\bf P}$_1$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_1 \to 2 ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
f_S \;
\ &   ^3{\rm S}_1   \\
-\sqrt{5\over 6} \; f_D \;
\ &   ^3{\rm D}_1  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_1 \to 2 ^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-f_S \;
\ &   ^3{\rm S}_1   \\
\sqrt{5\over 6} \; f_D \;
\ &   ^3{\rm D}_1  \\
\end{array}
\right.
\\
 & {\cal P}_{22}^{ ( 2 ^3{\rm P}_1 \to 2 ^3{\rm S}_1 + ^3{\rm S}_1 )} \  & =
\begin{array}{cr}
-\sqrt{5} \; f_D 
\ &   ^5{\rm D}_1  \\
\end{array}
\\
  & & \nonumber \\ \fbox{$2^3${\bf P}$_0$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{00}^{ ( 2 ^3{\rm P}_0 \to 2 ^1{\rm S}_0 + ^1{\rm S}_0 )} \  & =
\begin{array}{cr}
\sqrt{3\over 2}  \; f_S 
\ &   ^1{\rm S}_0  \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_0 \to 2 ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
\sqrt{1\over 2} \; f_S 
\ &   ^1{\rm S}_0   \\
-\sqrt{20\over 3} \; f_D \;
\ &   ^5{\rm D}_0  \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$2^1${\bf P}$_1$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( 2 ^1{\rm P}_1 \to 2 ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 2} \; f_S \;
\ &   ^3{\rm S}_1   \\
-\sqrt{5\over 3} \; f_D \;
\ &   ^3{\rm D}_1  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^1{\rm P}_1 \to 2 ^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 2} \; f_S \;
\ &   ^3{\rm S}_1   \\
-\sqrt{5\over 3} \; f_D \;
\ &   ^3{\rm D}_1  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{ ( 2 ^1{\rm P}_1 \to 2 ^3{\rm S}_1 + ^3{\rm S}_1 )} \  & =
\left\{
\begin{array}{cr}
f_S 
\ &   ^3{\rm S}_1  \\
\sqrt{10\over 3} \; f_D 
\ &   ^3{\rm D}_1  \\
0 \;
\ &   ^5{\rm D}_1  \\
\end{array}
\right.
\end{eqnarray}

\vskip .5cm
\hrule
\vskip .5cm

\fbox{\bf 2P $\to$ 1P + 1S} 

\begin{eqnarray}
  & & \nonumber \\ \fbox{$2^3${\bf P}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to  ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{9/2} (13) \over 3^5  5^{1/2} } \;
x \;
\Big( 1 - {8\over 39} x^2  + {4\over 585} x^4 \Big) \;
\ &   ^3{\rm P}_2   \\
-{2^5 \over 3^{9/2}  5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to  ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{2^6  \over 3^4  5^{1/2} } \;
x \;
\Big( 1 - {1\over 4} x^2  + {1\over 90} x^4 \Big) \;
\ &   ^3{\rm P}_2   \\
-{2^{9/2} \over 3^{9/2}  5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to  ^3{\rm P}_2 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{2^5 7 \over 3^{9/2}  5^{1/2} } \;
x \;
\Big( 1 - {1\over 6} x^2 + {1\over 315} x^4  \Big) \;
\ &   ^5{\rm P}_2   \\
{2^5 \over 3^{9/2}  5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to  ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^6 \over 3^4 5^{1/2} } \;
x \;
\Big( 1 - {1\over 4} x^2 + {1\over 90} x^4 \Big) \;
\ &   ^3{\rm P}_2   \\
-{2^5 7  \over 3^{9/2} 5^{1/2} } \;
x \;
\Big( 1 - {1\over 6} x^2 + {1\over 315} x^4 \Big) \;
\ &   ^5{\rm P}_2   \\
{2^{9/2} \over 3^{9/2}  5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^3{\rm F}_2   \\
-{2^5 \over 3^{9/2}  5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to  ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^{11/2}5^{1/2}  \over 3^{11/2} } \;
x \;
\Big( 1 - {11\over 30} x^2 + {1\over 45} x^4 \Big) \;
\ &   ^3{\rm P}_2   \\
0 \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to  ^3{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^{7/2} (23) \over 3^5 5^{1/2} } \;
x \;
\Big( 1 - {19\over 69} x^2 + {14\over 1035} x^4 \Big) \;
\ &   ^3{\rm P}_2   \\
{2^{7/2} \over 3^{9/2} 5^{1/2} } \;
x \;
\Big( 1 + {1\over 3} x^2 - {2\over 45} x^4 \Big) \;
\ &   ^5{\rm P}_2   \\
{2^4 \over 3^{9/2}  5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^3{\rm F}_2   \\
-{2^{9/2} \over 3^{9/2}  5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( 2 ^3{\rm P}_2 \to  ^3{\rm P}_2 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{7/2} (29) \over 3^{11/2} 5 } \;
x \;
\Big( 1 - {13\over 87} x^2 + {2\over 1305} x^4 \Big) \;
\ &   ^3{\rm P}_2   \\
{2^{7/2}  \over 3^5 5^{1/2} } \;
x \;
\Big( 1 + {1\over 3} x^2 - {2\over 45} x^4 \Big) \;
\ &   ^5{\rm P}_2   \\
{2^{9/2} 7^{1/2} (41)  \over 3^5 5 } \;
x \;
\Big( 1 - {22\over 123} x^2 + {8\over 1845} x^4 \Big) \;
\ &   ^7{\rm P}_2   \\
-{2^4  \over 3^4 5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2  \Big) \;
\ &   ^3{\rm F}_2   \\
-{2^{9/2}  \over 3^5 5^{1/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2  \Big) \;
\ &   ^5{\rm F}_2   \\
{2^{13/2}  \over 3^{9/2} 5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2  \Big) \;
\ &   ^7{\rm F}_2   \\
0\;
\ &   ^7{\rm H}_2   \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$2^3${\bf P}$_1$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm 11}^{( 2 ^3{\rm P}_1 \to  ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
{2^{9/2} 5^{1/2}  \over 3^4 } \;
x \;
\Big( 1 - {2\over 15} x^2 \Big) \;
\ &   ^3{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{\rm 10}^{( 2 ^3{\rm P}_1 \to  ^3{\rm P}_0 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
{2^4 5^{1/2}  \over 3^{9/2} } \;
x \;
\Big( 1 - {2\over 15} x^2 \Big) \;
\ &   ^1{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{\rm 11}^{( 2^3{\rm P}_1 \to ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
{2^4 5^{3/2}  \over 3^5 } \;
x \;
\Big( 1 - {17\over 75} x^2 + {2\over 225} x^4 \Big) \;
\ &   ^3{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( 2^3{\rm P}_1 \to ^3{\rm P}_2 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-{2^4  \over 3^{5/2} } \;
x \;
\Big( 1 - {5\over 27} x^2 + {2\over 405} x^4 \Big) \;
\ &   ^5{\rm P}_1   \\
{2^{9/2}   \over 3^5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_1   \\
\end{array}
\right. \\
 & {\cal P}_{\rm LS}^{( 2^3{\rm P}_1 \to ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^4 5^{1/2} \over 3^{9/2} } \;
x \;
\Big( 1 - {2\over 15} x^2 \Big) \;
\ &   ^1{\rm P}_1   \\
-{2^4 5^{3/2} \over 3^5 } \;
x \;
\Big( 1 - {17\over 75} x^2 + {2\over 225} x^4 \Big) \;
\ &   ^3{\rm P}_1   \\
{2^4 \over 3^{5/2} } \;
x \;
\Big( 1 - {5\over 27} x^2 + {2\over 405} x^4 \Big) \;
\ &   ^5{\rm P}_1   \\
-{2^{9/2}   \over 3^5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_1   \\
\end{array}
\right. \\
 & {\cal P}_{\rm 11}^{( 2^3{\rm P}_1 \to ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
{2^{9/2} 5^{3/2}  \over 3^{11/2} } \;
x \;
\Big( 1 - {17\over 75} x^2 + {2\over 225} x^4 \Big) \;
\ &   ^3{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( 2^3{\rm P}_1 \to ^3{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
0 \;
\ &   ^1{\rm P}_1   \\
{2^{9/2} 5^{1/2} \over 3^5 } \;
x \;
\Big( 1 - {11\over 30} x^2 + {1\over 45} x^4 \Big) \;
\ &   ^3{\rm P}_1   \\
{2^{9/2} 7 \over 3^{9/2} } \;
x \;
\Big( 1 - {1\over 6} x^2 + {1\over 315} x^4 \Big) \;
\ &   ^5{\rm P}_1   \\
-{2^4   \over 3^5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_1   \\
\end{array}
\right. \\
 & {\cal P}_{\rm LS}^{( 2^3{\rm P}_1 \to ^3{\rm P}_2 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^{9/2} 7 \over 3^{11/2} } \;
x \;
\Big( 1 - {1\over 6} x^2 + {1\over 315} x^4 \Big) \;
\ &   ^3{\rm P}_1   \\
{2^{9/2} 7 \over 3^5 } \;
x \;
\Big( 1 - {1\over 6} x^2 + {1\over 315} x^4 \Big) \;
\ &   ^5{\rm P}_1   \\
-{2^4   \over 3^{11/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_1   \\
{2^{13/2}   \over 3^{11/2} } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^7{\rm F}_1   \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$2^3${\bf P}$_0$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm 11}^{( 2 ^3{\rm P}_0 \to  ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-{2^{7/2} 5^{1/2} (13) \over 3^5 } \;
x \;
\Big( 1 - {8\over 39} x^2 + {4\over 585} x^4 \Big) \;
\ &   ^3{\rm P}_0   \\
\end{array}
\\
 & {\cal P}_{\rm 11}^{( 2 ^3{\rm P}_0 \to  ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-{2^5 5^{1/2} \over 3^4 } \;
x \;
\Big( 1 - {2\over 15} x^2 \Big) \;
\ &   ^3{\rm P}_0   \\
\end{array}
\\
 & {\cal P}_{\rm 11}^{( 2 ^3{\rm P}_0 \to  ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
{2^5 5^{1/2} \over 3^4 } \;
x \;
\Big( 1 - {2\over 15} x^2 \Big) \;
\ &   ^3{\rm P}_0   \\
\end{array}
\\
 & {\cal P}_{\rm 11}^{( 2 ^3{\rm P}_0 \to  ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
{2^{7/2} 5^{1/2} (13) \over 3^{11/2} } \;
x \;
\Big( 1 - {8\over 39} x^2 + {4\over 585} x^4 \Big) \;
\ &   ^3{\rm P}_0   \\
\end{array}
\\
 & {\cal P}_{\rm 11}^{( 2 ^3{\rm P}_0 \to  ^3{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
{2^{7/2} 5^{1/2} (13) \over 3^5 } \;
x \;
\Big( 1 - {8\over 39} x^2 + {4\over 585} x^4 \Big) \;
\ &   ^3{\rm P}_0   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( 2^3{\rm P}_0 \to ^3{\rm P}_2 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{7/2} (13) \over 3^{11/2} } \;
x \;
\Big( 1 - {8\over 39} x^2 + {4\over 585} x^4 \Big) \;
\ &   ^3{\rm P}_0   \\
{2^6   \over 3^5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^7{\rm F}_0   \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$2^1${\bf P}$_1$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm 11}^{( 2^1{\rm P}_1 \to ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
0\;
\ &   ^3{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{\rm 10}^{( 2^1{\rm P}_1 \to ^3{\rm P}_0 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
{2^{7/2} 5^{1/2} 7 \over 3^{11/2} } \;
x \;
\Big( 1 - {4\over 15} x^2 + {4\over 315} x^4 \Big) \;
\ &   ^1{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{\rm 10}^{( 2^1{\rm P}_1 \to ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
{2^{7/2} 5^{1/2} \over 3^4 } \;
x \;
\Big( 1 - {2\over 15} x^2  \Big) \;
\ &   ^1{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( 2^1{\rm P}_1 \to ^3{\rm P}_2 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{2^{7/2} (41) \over 3^{11/2} } \;
x \;
\Big( 1 - {22\over 123} x^2 + {8\over 1845} x^4 \Big) \;
\ &   ^5{\rm P}_1   \\
{2^5   \over 3^5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_1   \\
\end{array}
\right. \\
 & {\cal P}_{\rm LS}^{( 2^1{\rm P}_1 \to ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^{7/2} 5^{1/2} 7 \over 3^{11/2} } \;
x \;
\Big( 1 - {4\over 15} x^2 + {4\over 315} x^4 \Big) \;
\ &   ^1{\rm P}_1   \\
{2^{7/2} 5^{1/2}   \over 3^4 } \;
x \;
\Big( 1 - {2\over 15} x^2 \Big) \;
\ &   ^3{\rm P}_1   \\
{2^{7/2} (41) \over 3^{11/2} } \;
x \;
\Big( 1 - {22\over 123} x^2 + {8\over 1845} x^4 \Big) \;
\ &   ^5{\rm P}_1   \\
{2^5   \over 3^5 } \;
x^3 \;
\Big( 1 - {2\over 45} x^2 \Big) \;
\ &   ^5{\rm F}_1   \\
\end{array}
\right. \\
 & {\cal P}_{\rm 11}^{( 2^1{\rm P}_1 \to ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
{2^4 5^{1/2}  \over 3^{9/2} } \;
x \;
\Big( 1 - {2\over 15} x^2 \Big) \;
\ &   ^3{\rm P}_1   \\
\end{array}
\end{eqnarray}

\newpage

\vskip .5cm
\hrule
\vskip .1cm
\hrule
\vskip .5cm

\fbox{\bf 1D $\to$ 1S + 1S}

\begin{eqnarray}
 &f_P  &= {2^{13/2}  \over 3^4  }\; x \Big(1 - {2\over 15} x^2\Big) \; 
\\
 &f_F  &= -{2^6  \over 3^{9/2} 5^{1/2} 7^{1/2} }\; x^3  \; 
\end{eqnarray}

\begin{eqnarray}
  & & \nonumber \\ \fbox{$^3${\bf D}$_3$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{30}^{ ( ^3{\rm D}_3 \to ^1{\rm S}_0 + ^1{\rm S}_0 )} \  & =
\begin{array}{cr}
f_F \; 
\ &   ^1{\rm F}_3  \\
\end{array}
\\
 & {\cal P}_{31}^{( ^3{\rm D}_3 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{4\over 3} \; f_F \; 
\ &   ^3{\rm F}_3  \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
 f_P \;
\ &   ^5{\rm P}_3   \\
\sqrt{1\over 3} \; f_F \;
\ &   ^1{\rm F}_3  \\
0 \;
\ &   ^3{\rm F}_3  \\
-\sqrt{8\over 5} \; f_F \;
\ &   ^5{\rm F}_3  \\
0 \;
\ &   ^5{\rm H}_3  \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^3${\bf D}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{3\over 8} \; f_P  \;
\ &   ^3{\rm P}_2   \\
-\sqrt{14\over 15} \; f_F \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{1\over 2} \; f_P  \;
\ &   ^5{\rm P}_2   \\
0\;
\ &   ^3{\rm F}_2   \\
-\sqrt{56\over 15} \; f_F \;
\ &   ^5{\rm F}_2   \\
\end{array}
\right.  \\
  & & \nonumber \\ \fbox{$^3${\bf D}$_1$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{10}^{( ^3{\rm D}_1 \to ^1{\rm S}_0 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{5\over 12} \; f_P \;
\ &   ^1{\rm P}_1   \\
\end{array}
\\
 & {\cal P}_{11}^{( ^3{\rm D}_1 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{5\over 24} \; f_P \;
\ &   ^3{\rm P}_1   \\
\end{array}
\\
& {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{\sqrt{5}\over 6} \; f_P \;
\ &   ^1{\rm P}_1   \\
0\;
\ &   ^3{\rm P}_1   \\
{1\over 6} \; f_P \;
\ &   ^5{\rm P}_1   \\
-\sqrt{28\over 5} \; f_F \;
\ &   ^5{\rm F}_1   \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^1${\bf D}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{1\over 2} \; f_P \;
\ &   ^3{\rm P}_2   \\
-\sqrt{7\over 5} \; f_F \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 2} \; f_P \;
\ &   ^3{\rm P}_2   \\
0\;
\ &   ^5{\rm P}_2   \\
\sqrt{14\over 5} \; f_F \;
\ &   ^3{\rm F}_2   \\
0\;
\ &   ^5{\rm F}_2   \\
\end{array}
\right. 
\end{eqnarray}

\vskip .5cm
\hrule
\vskip .5cm

\fbox{\bf 1D $\to$ 2S + 1S}

\begin{eqnarray}
 &f_P  &= {2^6  \over 3^{11/2}  }\; x \Big(1 - {29\over 30} x^2 +
{1\over 45} x^4 \Big) \; 
\\
 &f_F  &= -{2^{13/2} \over 3^5 5^{1/2} 7^{1/2} }\; x^3 \Big(1-
{1\over 36}x^2 \Big)   \; 
\end{eqnarray}

\begin{eqnarray}
  & & \nonumber \\ \fbox{$^3${\bf D}$_3$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{30}^{ ( ^3{\rm D}_3 \to 2^1{\rm S}_0 + ^1{\rm S}_0 )} \  & =
\begin{array}{cr}
f_F \; 
\ &   ^1{\rm F}_3   \\
\end{array}
\\
 & {\cal P}_{31}^{( ^3{\rm D}_3 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{4\over 3} \; f_F \; 
\end{array}
\\
 & {\cal P}_{31}^{( ^3{\rm D}_3 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
\sqrt{4\over 3} \; f_F \; 
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
 f_P \;
\ &   ^5{\rm P}_3   \\
\sqrt{1\over 3} \; f_F \;
\ &   ^1{\rm F}_3  \\
0\;
\ &   ^3{\rm F}_3  \\
-\sqrt{8\over 5} \; f_F \;
\ &   ^5{\rm F}_3  \\
0\;
\ &   ^5{\rm H}_3  \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^3${\bf D}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{3\over 8} \; f_P  \;
\ &   ^3{\rm P}_2   \\
-\sqrt{14\over 15} \; f_F \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
\sqrt{3\over 8} \; f_P  \;
\ &   ^3{\rm P}_2   \\
\sqrt{14\over 15} \; f_F \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
0\;
\ &   ^3{\rm P}_2  \\
{1\over 2} \; f_P  \;
\ &   ^5{\rm P}_2   \\
0\;
\ &   ^3{\rm F}_2  \\
-\sqrt{56 \over 15} \; f_F \;
\ &   ^5{\rm F}_2   \\
\end{array}
\right.  \\
  & & \nonumber \\ \fbox{$^3${\bf D}$_1$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{10}^{( ^3{\rm D}_1 \to 2^1{\rm S}_0 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{5\over 12} \; f_P \;
\ &   ^1{\rm P}_1  \\
\end{array}
\\
 & {\cal P}_{11}^{( ^3{\rm D}_1 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{5\over 24} \; f_P \;
\ &   ^1{\rm P}_1  \\
\end{array}
\\
 & {\cal P}_{11}^{( ^3{\rm D}_1 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
\sqrt{5\over 24} \; f_P \;
\ &   ^1{\rm P}_1  \\
\end{array}
\\
& {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{5\over 36} \; f_P \;
\ &   ^1{\rm P}_1   \\
0\;
\ &   ^3{\rm P}_1   \\
{1\over 6} \; f_P \;
\ &   ^5{\rm P}_1   \\
-\sqrt{28\over 5} \; f_F \;
\ &   ^5{\rm F}_1   \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^1${\bf D}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{1\over 2} \; f_P \;
\ &   ^3{\rm P}_2   \\
-\sqrt{7\over 5} \; f_F \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right. 
\end{eqnarray}
\begin{eqnarray}
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{1\over 2} \; f_P \;
\ &   ^3{\rm P}_2   \\
-\sqrt{7\over 5} \; f_F \;
\ &   ^3{\rm F}_2   \\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 2} \; f_P \;
\ &   ^3{\rm P}_2   \\
0\;
\ &   ^5{\rm P}_2   \\
\sqrt{14\over 5} \; f_F \;
\ &   ^3{\rm F}_2   \\
0\;
\ &   ^5{\rm F}_2   \\
\end{array}
\right. 
\end{eqnarray}

\vskip .5cm
\hrule
\vskip .5cm

\fbox{\bf 1D $\to$ 1P + 1S} 

\begin{eqnarray}
  & & \nonumber \\ \fbox{$^3${\bf D}$_3$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{2^{11/2} \over 3^4 5^{1/2} } 
\; 
x^2 
\Big( 1 - {1\over 21} x^2 \Big) 
\;
\ &   ^3{\rm D}_3   
\\
{2^{13/2} \over 3^{11/2} 5^{1/2} 7 } 
\; 
x^4 
\;
\ &   ^3{\rm G}_3   
\\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-{2^6 \over 3^5 5^{1/2} } 
\; 
x^2 
\Big( 1 - {2\over 21} x^2 \Big) 
\;
\ &   ^3{\rm D}_3   
\\
{2^6 \over 3^{11/2} 5^{1/2} 7 } 
\; 
x^4 
\;
\ &   ^3{\rm G}_3   
\\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to ^3{\rm P}_2 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{15/2}  \over 3^5 5^{1/2} } 
\; 
x^2 
\Big( 1 - {1\over 42} x^2 \Big) 
\;
\ &   ^5{\rm D}_3   
\\
-{2^6 \over 3^6 7 } 
\; 
x^4 
\;
\ &   ^5{\rm G}_3   
\\
\end{array}
\right.  
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^6 \over 3^5 5^{1/2} } 
\; 
x^2 
\Big( 1 - {2\over 21} x^2 \Big) 
\;
\ &   ^3{\rm D}_3   
\\
{2^{15/2} \over 3^5 5^{1/2} } 
\; 
x^2 
\Big( 1 - {1\over 42} x^2 \Big) 
\;
\ &   ^5{\rm D}_3   
\\
-{2^6 \over 3^{11/2} 5^{1/2}  7 } 
\; 
x^4 
\;
\ &   ^3{\rm G}_3   
\\
{2^6 \over 3^6 7 } 
\; 
x^4 
\;
\ &   ^5{\rm G}_3   
\\
\end{array}
\right.  \\
 & {\cal P}_{\rm 21}^{( ^3{\rm D}_3 \to ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^{11/2} \over 3^{11/2} 5^{1/2} } 
\; 
x^2 
\Big( 1 + {1\over 3} x^2 \Big) \;
\ &   ^3{\rm D}_3   
\\
0 \;
\ &   ^3{\rm G}_3   
\\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to ^3{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{11/2} \over 3^5 5^{1/2} } 
\; 
x^2 
\Big( 1 - {5\over 21} x^2 \Big) 
\;
\ &   ^3{\rm D}_3   
\\
-{2^6 \over 3^5 5^{1/2} } 
\; 
x^2 
\Big( 1 + {1\over 21} x^2 \Big) 
\;
\ &   ^5{\rm D}_3   
\\
-{2^{11/2} \over 3^{11/2} 5^{1/2}  7 } 
\; 
x^4 
\;
\ &   ^3{\rm G}_3   
\\
{2^{11/2} \over 3^6 7 } 
\; 
x^4 
\;
\ &   ^5{\rm G}_3   
\\
\end{array}
\right.  \\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_3 \to ^3{\rm P}_2 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^7 \over 3^{7/2} } 
\; 
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) 
\;
\ &   ^7{\rm S}_3   
\\
{2^{11/2} \over 3^{11/2} } 
\; 
x^2 
\Big( 1 - {1\over 105} x^2 \Big) 
\;
\ &   ^3{\rm D}_3   
\\
-{2^6 \over 3^{11/2} 5^{1/2} } 
\; 
x^2 
\Big( 1 + {1\over 21} x^2 \Big) 
\;
\ &   ^5{\rm D}_3   
\\
-{2^7 \over 3^5 } 
\; 
x^2 
\Big( 1 - {4\over 105} x^2 \Big) 
\;
\ &   ^7{\rm D}_3   
\\
{2^{11/2} \over 3^5 5\;  7 } 
\; 
x^4 
\;
\ &   ^3{\rm G}_3   
\\
{2^{11/2} \over 3^{13/2} 7 } 
\; 
x^4 
\;
\ &   ^5{\rm G}_3   
\\
-{2^{15/2} (11)^{1/2} \over 3^{13/2} 5\; 7 } 
\; 
x^4 
\;
\ &   ^7{\rm G}_3   
\\
\end{array}
\right.  \\
  & & \nonumber \\ \fbox{$^3${\bf D}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm 21}^{( ^3{\rm D}_2 \to ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-{2^{11/2} \over 3^4 5^{1/2} } 
\; 
x^2 
\ &   ^3{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm 20}^{( ^3{\rm D}_2 \to ^3{\rm P}_0 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-{2^5 \over 3^4 5^{1/2} } 
\; 
x^2 
\ &   ^1{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm 21}^{( ^3{\rm D}_2 \to ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-{2^4 7 \over 3^5 5^{1/2} } 
\; 
x^2 
\;
\Big( 1 - {2\over 21} x^2 \Big)
\ &   ^3{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to ^3{\rm P}_2 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{2^{11/2} \over 3^3 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^5{\rm S}_2   \\
{2^4 7^{1/2} \over 3^5 5^{1/2} } \;
x^2 \;
\Big( 1 - {2\over 21} x^2 \Big) \;
\ &   ^5{\rm D}_2   \\
-{2^7 \over 3^6 5\; 7^{1/2}  } \;
x^4 \;
\ &   ^5{\rm G}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{11/2} \over 3^3 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^5{\rm S}_2   \\
{2^5 \over 3^4 5^{1/2} } \;
x^2 \;
\ &   ^1{\rm D}_2   \\
{2^4 7 \over 3^5 5^{1/2} } \;
x^2 \;
\Big( 1 - {2\over 21} x^2 \Big) \;
\ &   ^3{\rm D}_2   \\
-{2^4 7^{1/2} \over 3^5 5^{1/2} } \;
x^2 \;
\Big( 1 - {2\over 21} x^2 \Big) \;
\ &   ^5{\rm D}_2   \\
{2^7 \over 3^6 5\; 7^{1/2}  } \;
x^4 \;
\ &   ^5{\rm G}_2   \\
\end{array}
\right.
\\ 
& {\cal P}_{\rm 21}^{( ^3{\rm D}_2 \to ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
-{2^{9/2} 7 \over 3^{11/2} 5^{1/2} } 
\; 
x^2 
\;
\Big( 1 - {2\over 21} x^2 \Big)
\ &   ^3{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to ^3{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^5 \over 3^3 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^5{\rm S}_2   \\
-{2^{7/2} \over 3^5 5^{1/2} } \;
x^2 
\Big( 1 - {2\over 3} x^2 \Big) \;
\ &   ^3{\rm D}_2   \\
-{2^{7/2} 7^{3/2} \over 3^5 5^{1/2} } \;
x^2 \;
\Big( 1 - {2\over 147} x^2 \Big) \;
\ &   ^5{\rm D}_2   \\
{2^{13/2} \over 3^6 5\; 7^{1/2}  } \;
x^4 \;
\ &   ^5{\rm G}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_2 \to ^3{\rm P}_2 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^5 \over 3^{7/2} } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4  \Big) \;
\ &   ^5{\rm S}_2   \\
-{2^{7/2} 5 \over 3^{11/2} } \;
x^2 \;
\Big( 1 - {2\over 75} x^2  \Big) \;
\ &   ^3{\rm D}_2   \\
-{2^{7/2} 7^{3/2} \over 3^{11/2} 5^{1/2} } \;
x^2 \;
\Big( 1 - {2\over 147} x^2  \Big) \;
\ &   ^5{\rm D}_2   \\
-{2^6 7^{1/2} \over 3^{11/2} } \;
x^2 \;
\Big( 1 - {4\over 105} x^2  \Big) \;
\ &   ^7{\rm D}_2   \\
{2^{13/2}  \over 3^{13/2} 5\; 7^{1/2}} \;
x^4 \;
\ &   ^5{\rm G}_2   \\
-{2^{15/2}  \over 3^{13/2} 5^{1/2} 7^{1/2}} \;
x^4 \;
\ &   ^7{\rm G}_2   \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^3${\bf D}$_1$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{2^6 5^{1/2} \over 3^4 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^3{\rm S}_1   \\
{2^{15/2} \over 3^6 5^{1/2} } \;
x^2 \;
\Big( 1 - {1\over 6} x^2 \Big) \;
\ &   ^3{\rm D}_1   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{2^{11/2} 5^{1/2} \over 3^4 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^3{\rm S}_1   \\
{2^4 (23) \over 3^6 5^{1/2} } \;
x^2 
\Big( 1 + {2\over 69} x^2 \Big) \;
\ &   ^3{\rm D}_1   \\
\end{array}
\right.
\\
& {\cal P}_{\rm 22}^{( ^3{\rm D}_1 \to ^3{\rm P}_2 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
{2^4 (13) \over 3^{11/2}  5^{1/2} } 
\; 
x^2 
\Big( 1 - {2\over 39} x^2 \Big)
\ &   ^5{\rm D}_1   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{11/2} 5^{1/2} \over 3^4 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^3{\rm S}_1   \\
-{2^4 (23) \over 3^6 5^{1/2} } \;
x^2 
\Big( 1 + {2\over 69} x^2 \Big) \;
\ &   ^3{\rm D}_1   \\
-{2^4 (13) \over 3^{11/2}  5^{1/2} } 
\; 
x^2 
\Big( 1 - {2\over 39} x^2 \Big)
\ &   ^5{\rm D}_1   \\
\end{array}
\right.
\\
& {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
0 \;
\ &   ^3{\rm S}_1   \\
-{2^{9/2} (13) \over 3^{11/2} 5^{1/2} } \;
x^2 \;
\Big( 1 - {2\over 39} x^2 \Big) \;
\ &   ^3{\rm D}_1   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to ^3{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^5 5^{1/2} \over 3^4 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^3{\rm S}_1   \\
-{2^{7/2} (47) \over 3^6 5^{1/2} } \;
x^2 
\Big( 1 - {10\over 141} x^2 \Big) \;
\ &   ^3{\rm D}_1   \\
-{2^{7/2} (31) \over 3^{11/2}  5^{1/2} } 
\; 
x^2 
\Big( 1 - {2\over 93} x^2 \Big)
\ &   ^5{\rm D}_1   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm D}_1 \to ^3{\rm P}_2 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^5  \over 3^{7/2} } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^3{\rm S}_1   \\
-{2^{7/2} \over 3^{11/2}  } 
\; 
x^2 
\Big( 1 + {2\over 15} x^2 \Big)
\ &   ^3{\rm D}_1   \\
-{2^{7/2} (31) \over 3^6  5^{1/2} } 
\; 
x^2 
\Big( 1 - {2\over 93} x^2 \Big)
\ &   ^5{\rm D}_1   \\
-{2^{11/2} 7^{1/2} \over 3^6 } 
\; 
x^2 
\Big( 1 - {4\over 105} x^2 \Big)
\ &   ^7{\rm D}_1   \\
-{2^{15/2} \over 3^{11/2}  5 \; 7^{1/2}  } 
\; 
x^4 
\ &   ^7{\rm G}_1   \\
\end{array}
\right.
\\
  & & \nonumber \\ \fbox{$^1${\bf D}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm 21}^{( ^1{\rm D}_2 \to ^1{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
0 \;
\ &   ^3{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm 20}^{( ^1{\rm D}_2 \to ^3{\rm P}_0 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-{ 2^{13/2} \over 3^{11/2} 5^{1/2}} \; x^2 \;
\Big( 1 - {1\over 6} x^2 \Big) \;
\    &^1{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm 21}^{( ^1{\rm D}_2 \to ^3{\rm P}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-{ 2^{9/2} \over 3^{7/2} 5^{1/2}} \; x^2 \;
\    &^3{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to ^3{\rm P}_2 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-{2^6 \over 3^{7/2} } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^5{\rm S}_2   \\
-{2^{9/2} 5^{1/2} 7^{1/2} \over 3^{11/2} } \;
x^2 \;
\Big( 1 - {4\over 105} x^2 \Big) \;
\ &   ^5{\rm D}_2   \\
-{2^{13/2} \over 3^{11/2}5\; 7^{1/2} } \;
x^4 \;
\ &   ^5{\rm G}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to ^1{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^6 \over 3^{7/2} } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^5{\rm S}_2   \\
-{2^{13/2}  \over 3^{11/2} 5^{1/2}} \;
x^2 \;
\Big( 1 - {1\over 6} x^2 \Big) \;
\ &   ^1{\rm D}_2   \\
-{2^{9/2}   \over 3^{7/2} 5^{1/2}} \;
x^2 \;
\ &   ^3{\rm D}_2   \\
-{2^{9/2} 5^{1/2} 7^{1/2} \over 3^{11/2} } \;
x^2 \;
\Big( 1 - {4\over 105} x^2 \Big) \;
\ &   ^5{\rm D}_2   \\
-{2^{13/2} \over 3^{11/2}5\; 7^{1/2} } \;
x^4 \;
\ &   ^5{\rm G}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm 21}^{( ^1{\rm D}_2 \to ^3{\rm P}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
-{2^5  \over 3^4 5^{1/2}} \;
x^2 \;
\    &^3{\rm D}_2   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to ^3{\rm P}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-{2^{11/2} \over 3^{7/2} } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\    &^5{\rm S}_2   \\
{2^7  \over 3^{11/2} 5^{1/2}} \;
x^2 \;
\Big( 1 - {1\over 6} x^2 \Big) \;
\    &^1{\rm D}_2   \\
{2^4 \over 3^{7/2} 5^{1/2}} \;
x^2 \;
\    &^3{\rm D}_2   \\
-{2^4 5^{1/2} 7^{1/2} \over 3^{11/2} } \;
x^2 \;
\Big( 1 - {4\over 105} x^2 \Big) \;
\    &^5{\rm D}_2   \\
-{2^6 \over 3^{11/2}5\; 7^{1/2} } \;
x^4 \;
\    &^5{\rm G}_2   \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^1{\rm D}_2 \to ^3{\rm P}_2 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{2^{11/2} \over 3^3 } \;
\Big( 1 - {5\over 18} x^2 + {1\over 135} x^4 \Big) \;
\ &   ^5{\rm S}_2   \\
{2^4  \over 3^4 } \;
x^2 \;
\    &^3{\rm D}_2   \\
{2^4 5^{1/2} 7^{1/2} \over 3^5 } \;
x^2 \;
\Big( 1 - {4\over 105} x^2 \Big) \;
\    &^5{\rm D}_2   \\
0 \;
\    &^7{\rm D}_2   \\
{2^6 \over 3^5 5\; 7^{1/2} } \;
x^4 \;
\    &^5{\rm G}_2   \\
0 \;
\    &^7{\rm G}_2   \\
\end{array}
\right.
\end{eqnarray}

\newpage

\vskip .5cm
\hrule
\vskip .1cm
\hrule
\vskip .5cm

\fbox{\bf 1F $\to$ 1S + 1S}

\begin{eqnarray}
 &f_D  &=  -{2^{13/2}  \over 3^{9/2} 5^{1/2}  }\; x^2 \Big(1 - {2\over 21} x^2\Big) \; 
\\
 &f_G  &=   {2^{15/2}  \over 3^7 5^{1/2} 7^{1/2} }\; x^4  \; 
\end{eqnarray}

\begin{eqnarray}
  & & \nonumber \\ \fbox{$^3${\bf F}$_4$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{40}^{ ( ^3{\rm F}_4 \to ^1{\rm S}_0 + ^1{\rm S}_0 )} \  & =
\begin{array}{cr}
f_G \; 
\    &^1{\rm G}_4   \\
\end{array}
\\
 & {\cal P}_{41}^{( ^3{\rm F}_4 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{5\over 4} \; f_G \; 
\    &^3{\rm G}_4   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_4 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
 f_D \;
\ &   ^5{\rm D}_4   \\
\sqrt{1\over 3} \; f_G \;
\ &   ^1{\rm G}_4  \\
0 \;
\ &   ^3{\rm G}_4   \\
-\sqrt{55\over 42} \; f_G \;
\ &   ^5{\rm G}_4   \\
0 \;
\ &   ^5{\rm I}_4   \\
\end{array}
\right.  \\
  & & \nonumber \\ \fbox{$^3${\bf F}$_3$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_3 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 3} \; f_D \; 
\ &   ^3{\rm D}_3   \\
-\sqrt{27\over 28} \; f_G \;
\ &   ^3{\rm G}_3  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_3 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
0 \;
\ &   ^3{\rm D}_3   \\
\sqrt{1\over 3} \;  f_D \;
\ &   ^5{\rm D}_3   \\
0 \;
\ &   ^3{\rm G}_3   \\
-\sqrt{45\over 14} \; f_G \;
\ &   ^5{\rm G}_3  \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^3${\bf F}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{20}^{ ( ^3{\rm F}_2 \to ^1{\rm S}_0 + ^1{\rm S}_0 )} \  & =
\begin{array}{cr}
- \sqrt{7\over 20} \; f_D \; 
\ &   ^1{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{21}^{( ^3{\rm F}_2 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{7\over 30} \; f_D \; 
\ &   ^3{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_2 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
0 \;
\ &   ^5{\rm S}_2   \\
-\sqrt{7\over 60} \;  f_D \;
\ &   ^1{\rm D}_2   \\
0 \;
\ &   ^3{\rm D}_2   \\
\sqrt{1\over 15} \;  f_D \;
\ &   ^5{\rm D}_2   \\
-\sqrt{36\over 7} \; f_G \;
\ &   ^5{\rm G}_2  \\
\end{array}
\right.  \\
  & & \nonumber \\ \fbox{$^1${\bf F}$_3$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^1{\rm F}_3 \to ^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{1\over 2} \; f_D \; 
\ &   ^3{\rm D}_3   \\
-\sqrt{9\over 7} \; f_G \;
\ &   ^3{\rm G}_3  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^1{\rm F}_3 \to ^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 2} \;  f_D \;
\ &   ^3{\rm D}_3   \\
0 \;
\ &   ^5{\rm D}_3   \\
\sqrt{18\over 7} \; f_G \;
\ &   ^3{\rm G}_3  \\
0 \;
\ &   ^5{\rm G}_3   \\
\end{array}
\right.
\end{eqnarray}

\vskip .5cm
\hrule
\vskip .5cm

\fbox{\bf 1F $\to$ 2S + 1S}

\begin{eqnarray}
 &f_D  & =-{2^6  \over 3^5 5^{1/2}  }\; x^2 \Big(1 - {13\over 42} x^2
+ {1\over 189} x^4 \Big) \; 
\\
 &f_G  & ={2^{10}  \over 3^{17/2} 5^{1/2} 7^{1/2} }\; x^4 
\Big(1 - {1\over 48} x^2\Big) \;
\end{eqnarray}

\begin{eqnarray}
  & & \nonumber \\ \fbox{$^3${\bf F}$_4$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{40}^{ ( ^3{\rm F}_4 \to 2^1{\rm S}_0 + ^1{\rm S}_0 )} \  & =
\begin{array}{cr}
f_G \; 
\ &   ^1{\rm G}_4   \\
\end{array}
\\
 & {\cal P}_{41}^{( ^3{\rm F}_4 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{5\over 4} \; f_G \; 
\ &   ^3{\rm G}_4   \\
\end{array}
\\
 & {\cal P}_{41}^{( ^3{\rm F}_4 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
\sqrt{5\over 4} \; f_G \; 
\ &   ^3{\rm G}_4   \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_4 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
 f_D \;
\ &   ^5{\rm D}_4   \\
\sqrt{1\over 3} \; f_G \;
\ &   ^1{\rm G}_4  \\
0 \;
\ &   ^3{\rm G}_4  \\
-\sqrt{55\over 42} \; f_G \;
\ &   ^5{\rm G}_4  \\
0 \;
\ &   ^5{\rm I}_4  \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^3${\bf F}$_3$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_3 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 3} \; f_D \; 
\ &   ^3{\rm D}_3   \\
-\sqrt{27\over 28} \; f_G \;
\ &   ^3{\rm G}_3  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_3 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
\sqrt{1\over 3} \; f_D \; 
\ &   ^3{\rm D}_3   \\
\sqrt{27\over 28} \; f_G \;
\ &   ^3{\rm G}_3  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_3 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
0 \;
\ &   ^3{\rm D}_3   \\
\sqrt{1\over 3} \;  f_D \;
\ &   ^5{\rm D}_3   \\
0 \;
\ &   ^3{\rm G}_3   \\
-\sqrt{45\over 14} \; f_G \;
\ &   ^5{\rm G}_3  \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^3${\bf F}$_2$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{20}^{ ( ^3{\rm F}_2 \to 2^1{\rm S}_0 + ^1{\rm S}_0 )} \  & =
\begin{array}{cr}
- \sqrt{7\over 20} \; f_D \; 
\ &   ^1{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{21}^{( ^3{\rm F}_2 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\begin{array}{cr}
-\sqrt{7\over 30} \; f_D \; 
\ &   ^3{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{21}^{( ^3{\rm F}_2 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\begin{array}{cr}
\sqrt{7\over 30} \; f_D \; 
\ &   ^3{\rm D}_2  \\
\end{array}
\\
 & {\cal P}_{\rm LS}^{( ^3{\rm F}_2 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
0\;
\ &   ^5{\rm S}_2   \\
-\sqrt{7\over 60} \;  f_D \;
\ &   ^1{\rm D}_2   \\
0\;
\ &   ^3{\rm D}_2   \\
\sqrt{1\over 15} \;  f_D \;
\ &   ^5{\rm D}_2   \\
-\sqrt{36\over 7} \; f_G \;
\ &   ^5{\rm G}_2  \\
\end{array}
\right. \\
  & & \nonumber \\ \fbox{$^1${\bf F}$_3$} & & \nonumber \\  & & \nonumber \\ 
 & {\cal P}_{\rm LS}^{( ^1{\rm F}_3 \to 2^3{\rm S}_1 + ^1{\rm S}_0 ) }\  & =
\left\{
\begin{array}{cr}
{1\over 2} \; f_D \; 
\ &   ^3{\rm D}_3   \\
-\sqrt{9\over 7} \; f_G \;
\ &   ^3{\rm G}_3  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^1{\rm F}_3 \to 2^1{\rm S}_0 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
{1\over 2} \; f_D \; 
\ &   ^3{\rm D}_3   \\
-\sqrt{9\over 7} \; f_G \;
\ &   ^3{\rm G}_3  \\
\end{array}
\right.
\\
 & {\cal P}_{\rm LS}^{( ^1{\rm F}_3 \to 2^3{\rm S}_1 + ^3{\rm S}_1 ) }\  & =
\left\{
\begin{array}{cr}
-\sqrt{1\over 2} \;  f_D \;
\ &   ^3{\rm D}_3   \\
0\;
\ &   ^5{\rm D}_3   \\
\sqrt{18\over 7} \; f_G \;
\ &   ^3{\rm G}_3  \\
0\;
\ &   ^5{\rm G}_3   \\
\end{array}

==> (inline-1) <==
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B1. Partial widths 
of 2$^3$S$_1$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\rho(1465)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\omega(1419)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\pi \, \pi$ 
& 74. 
&  
&    
\\ 
\hline
$\omega \, \pi  $ 
& 122. 
&  
$\rho \, \pi  $ 
& 328.   
\\ 
\hline
$\rho \, \eta  $ 
& 25. 
&  
$\omega \, \eta  $ 
& 12.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\pi(1300)\, \pi$ 
& 0. 
&  
&   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$h_1(1170)\, \pi$ 
& 1. 
&  
$b_1(1231)\, \pi$ 
&  1. 
\\ 
\hline
$a_1(1230)\, \pi$ 
& 3. 
&  
&   
\\ 
\hline
$a_2(1318)\, \pi$ 
& 0. 
&  
&   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 35. &  & 31.  
\\ \hline
${\rm K}^*\, {\rm K}$ 
& 19. &  & 5.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 279. &  & 378.   
\\ 
\hline
$\Gamma_{expt}$
& 310(60) &   & 174(59)   
\\ 
\hline
\end{tabular}
\end{center}

\vskip 2cm

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B2. Partial widths 
of 2$^1$S$_0$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\pi(1300)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\eta(1295)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\pi \, \rho$ 
& 209.  
& {\rm none open} 
&    
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 209.  &  &  0. 
\\ 
\hline
$\Gamma_{expt}$
& 200 - 600 &   & 53(6)    
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B3. Partial widths 
of 3$^3$S$_1$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\rho(1900)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\omega(1900)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\pi \, \pi$ 
& 1. 
&  
&    
\\ 
\hline
$\omega \, \pi  $ 
& 5. 
&  
$\rho \, \pi  $ 
& 14.   
\\ 
\hline
$\rho \, \eta  $ 
& 8. 
&  
$\omega \, \eta  $ 
& 8.   
\\ 
\hline
$\rho \, \eta'  $ 
& 11. 
&  
$\omega \, \eta'  $ 
& 10.   
\\ 
\hline
$\rho \, \rho  $ 
& 92. 
&  
&    
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\pi(1300)\, \pi$ 
& 70. 
&  
&   
\\ 
\hline
$\omega(1419)\, \pi$ 
& 50. 
&  
$\rho(1465)\, \pi$ 
&  121. 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$h_1(1170)\, \pi$ 
& 32. 
&  
$b_1(1231)\, \pi$ 
&  75. 
\\ 
\hline
$b_1(1231)\, \eta$ 
& 4. 
&  
$h_1(1170)\, \eta$ 
&  6. 
\\ 
\hline
$a_1(1230)\, \pi$ 
& 26. 
&  
&   
\\ 
\hline
$a_2(1318)\, \pi$ 
& 46. 
&  
&   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(2P)(1S)}}  \\
\hline
$h_1(1700)\, \pi$ 
& 0. 
&  
$b_1(1700)\, \pi$ 
&  0. 
\\ 
\hline
$a_1(1700)\, \pi$ 
& 0. 
&  
&   
\\ 
\hline
$a_2(1700)\, \pi$ 
& 0. 
&  
&   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1D)(1S)}}  \\
\hline
$\pi_2(1670)\, \pi$ 
& 0. 
&  
&   
\\ 
\hline
$\omega_1(1649) \, \pi $ 
&  0. 
&  
$\rho_1(1700)\, \pi$ 
&  0. 
\\ 
\hline
$\omega_2(1670) \, \pi $ 
&  0. 
&  
$\rho_2(1670)\, \pi$ 
&  0. 
\\ 
\hline
$\omega_3(1667) \, \pi $ 
&  0. 
&  
$\rho_3(1691)\, \pi$ 
&  0. 
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B3 (cont.) Partial widths 
of 3$^3$S$_1$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\rho(1900)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\omega(1900)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 1. &  & 1.  
\\ \hline
${\rm K}^*\, {\rm K}$ 
& 21. &  & 21.   
\\ 
\hline
${\rm K}^*\, {\rm K}^*$ 
& 27. &  & 27.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S) strange}}  \\
\hline  
${\rm K}_1^*(1273)\, {\rm K}$ 
& 5. &  & 5.   
\\ 
\hline
${\rm K}_1^*(1402)\, {\rm K}$ 
& 4. &   & 4.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 403. &  & 292.   
\\ 
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B4. Partial widths 
of 3$^1$S$_0$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\pi(1800)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\eta(1800)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\pi \, \rho$ 
&  31. 
& 
&    
\\ 
\hline
$\rho \, \omega  $ 
&  73. 
& 
$\rho \, \rho $ 
&  112.  
\\ 
\hline
&   
& 
$\omega \, \omega $ 
&  36.  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\rho(1465)\, \pi$ 
& 53. 
&  
&  
\\
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(1P)(1S)}}  \\
\hline
$f_0(1300) \, \pi$ 
& 7. 
&  
$a_0(1450) \, \pi$ 
& 30. 
\\
\hline
$f_2(1275) \, \pi$ 
& 28. 
&  
$a_2(1318) \, \pi$ 
& 61. 
\\
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}^*\, {\rm K}$ 
& 36. &  & 36.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 228.  &  & 275.  
\\ 
\hline
$\Gamma_{expt}$
& 212(37)  &   &     
\\ 
\hline
\end{tabular}
\end{center}
\newpage 
\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B5. Partial widths 
of  $2\, {}^3$P$_{\rm J}$ $a_\J$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $a_2(1700)$ \hskip .5cm \ 
& \hskip .5cm $a_1(1700)$ \hskip .5cm \
& \hskip .5cm $a_0(1700)$ \hskip .5cm \  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\eta \, \pi$ 
& 23. &  & 5.   
\\ 
\hline
$\eta' \, \pi$ 
& 10. &  & 5.   
\\ 
\hline
$\rho \, \pi$ 
& 104. & 58. &    
\\ 
\hline
$\omega \, \rho $ 
& 109. & 15. & 46.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\eta(1295)\, \pi$ 
& 3. &  & 43.   
\\ 
\hline
$\rho(1465)\, \pi$ 
& 0. & 41. &    
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(1P)(1S)}}  \\
\hline
$b_1(1231)\, \pi$ 
& 28. & 41. & 165.   
\\ 
\hline
$f_0(1300)\, \pi$ 
&  & 2. &    
\\ 
\hline
$f_1(1282)\, \pi$ 
& 4. & 18. & 30.   
\\ 
\hline
$f_2(1275)\, \pi$ 
& 20. & 39. &    
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 20. &  & 0.   
\\ 
\hline
${\rm K}^*\, {\rm K}$ 
& 17. & 33. &    
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 336. & 246. & 293.   
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B6. Partial widths 
of $2\, {}^3$P$_\J$ $f_\J$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $f_2(1700)$ \hskip .5cm \ 
& \hskip .5cm $f_1(1700)$ \hskip .5cm \
& \hskip .5cm $f_0(1700)$ \hskip .5cm \  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\pi \, \pi$ 
& 81. &  & 47.   
\\ 
\hline
$\eta\, \eta$ 
& 4. &  & 0.   
\\ 
\hline
$\eta\, \eta'$ 
& 1. &  & 16.   
\\ 
\hline
$\rho\, \rho$ 
& 159. & 27. & 72.   
\\ 
\hline
$\omega\, \omega$ 
& 56. & 6. & 22.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\pi(1300)\, \pi$ 
& 8. &  & 130.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$a_0(1450)\, \pi$ 
&  & 1. &    
\\ 
\hline
$a_1(1230)\, \pi$ 
& 16. & 70. & 122.   
\\ 
\hline
$a_2(1318)\, \pi$
& 43. & 86. &    
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 20. &  & 0.   
\\ 
\hline
${\rm K}^*\, {\rm K}$ 
& 17. & 33. &    
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 405. & 224. & 409.   
\\ 
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B7. Partial widths 
of 2$^1$P$_1$ $b_1$ and $h_1$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $b_1(1700)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $h_1(1700)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\omega \, \pi$ 
& 56. 
&  
$\rho \, \pi$ 
& 173.   
\\ 
\hline
$\rho \, \eta  $ 
& 18. 
&  
$\omega \, \eta  $ 
& 17.   
\\ 
\hline
$\rho \, \rho  $ 
& 60. 
&  
&
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\omega(1419)\, \pi$ 
& 13. 
&  
$\rho(1465)\, \pi$ 
&  31. 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$h_1(1170)\, \pi$ 
& 0. 
&  
$b_1(1231)\, \pi$ 
& 0.
\\
\hline
$a_0(1450)\, \pi$ 
& 2. 
&  
& 
\\ 
\hline
$a_1(1230)\, \pi$ 
& 10. 
&  
& 
\\ 
\hline
$a_2(1318)\, \pi$ 
& 67. 
&  
& 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}^*\, {\rm K}$ 
& 30. &  & 30.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 257. &  & 252.   
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B8. Partial widths 
of $^3$D$_\J$ $\rho_\J$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\rho_3(1691)$ \hskip .5cm \ 
& \hskip .5cm $\rho_2(1670)$ \hskip .5cm \ 
& \hskip .5cm $\rho_1(1700)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\pi \, \pi$ 
& 59. &  & 48.   
\\ 
\hline
$\omega\, \pi$ 
& 19. & 73. & 35.   
\\ 
\hline
$\rho\, \eta$ 
& 2. & 28. & 16.   
\\ 
\hline
$\rho\, \rho$ 
& 71. & 15. & 14.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\pi(1300)\, \pi$ 
& 0. &  & 0.   
\\ 
\hline
$\omega(1419)\, \pi$ 
& 0. & 0. & 0.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$h_1(1170)\, \pi$ 
& 6. & 5. & 124.   
\\ 
\hline
$a_0(1450)\, \pi$ 
&  & 0. &    
\\ 
\hline
$a_1(1230)\, \pi$ 
& 1. & 3. & 134.   
\\ 
\hline
$a_2(1318)\, \pi$ 
& 4. & 201. &  2.  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 9. &  & 36.   
\\ 
\hline
${\rm K}^*\, {\rm K}$ 
& 2. & 44. & 26.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 174. & 369. & 435.   
\\ 
\hline
$\Gamma_{expt}$
& 215(20) &  & 235(50)   
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B9. Partial widths 
of $^3$D$_\J$ $\omega_\J$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\omega_3(1667)$ \hskip .5cm \ 
& \hskip .5cm $\omega_2(1670)$ \hskip .5cm \ 
& \hskip .5cm $\omega_1(1649)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\rho \, \pi$ 
& 50. & 221. & 101.   
\\ 
\hline
$\omega\, \eta$ 
& 2. & 27. & 13.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\rho(1465)\, \pi$ 
& 0. & 0. & 0.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$b_1(1231)\, \pi$ 
& 7. & 8. & 371.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 8. &  & 35.   
\\ 
\hline
${\rm K}^*\, {\rm K}$ 
& 2. & 44. & 21.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 69. & 300. & 542.   
\\ 
\hline
$\Gamma_{expt}$
& 168(10) &  & 220(35)   
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B10. Partial widths 
of $^1$D$_2$ $\pi_2$ and $\eta_2$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\pi_2(1670)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $\eta_2(1645)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\rho \, \pi$ 
& 118. 
&  
$\rho \, \rho$ 
& 33.   
\\ 
\hline
$\omega \, \rho $ 
& 41. 
&  
$\omega \, \omega $ 
& 8.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\rho(1465)\, \pi$ 
& 0. &  &   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$b_1(1231)\, \pi$ 
& 0. 
&  
& 
\\
\hline
$f_0(1300)\, \pi$ 
& 0. 
&  
$a_0(1450)\, \pi$ 
& 0.
\\ 
\hline
$f_1(1282)\, \pi$ 
& 1. 
&  
$a_1(1230)\, \pi$ 
& 5.
\\ 
\hline
$f_2(1275)\, \pi$ 
& 75. 
&  
$a_2(1318)\, \pi$ 
& 189.
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}^*\, {\rm K}$ 
& 30. &  & 26.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 250. &  & 261.   
\\ 
\hline
$\Gamma_{expt}$
& 258(18) &  &  180 ${+40\atop -21}$(25)   
\\ 
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B11. Partial widths 
of $^3$F$_\J$ $a_\J$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm  $a_4(2037)$ \hskip .5cm \ 
& \hskip .5cm  $a_3(2080)$ \hskip .5cm \
& \hskip .5cm  $a_2(2050)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .3cm \bf{\hskip .5cm (1S)$^2$}}  \\
\hline
$\eta\, \pi$ 
& 12. &  & 13.  
\\ \hline
$\eta'\, \pi$ 
& 3. &  & 13.  
\\ \hline
$\rho\, \pi$ 
& 33. & 86. & 37.   
\\ 
\hline
$\omega\, \rho$ 
& 54. & 28. & 19.  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(2S)(1S)}}  \\
\hline
$\eta(1295)\, \pi$ 
& 1. &  & 0.  
\\ 
\hline
$\pi(1300)\, \eta$ 
& 0. &  & 0.  
\\ 
\hline
$\rho(1465)\, \pi$ 
& 0. & 1. & 0.  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$b_1(1231)\, \pi$ 
& 20. & 12. & 140.  
\\ 
\hline
$f_0(1300)\, \pi$ 
&  & 4. &   
\\ 
\hline
$f_1(1282)\, \pi$ 
& 2. & 6. & 36.  
\\ 
\hline
$f_2(1275)\, \pi$ 
& 10. & 67. & 14.  
\\ 
\hline
$a_0(1450)\, \eta$ 
&  & 0. &   
\\ 
\hline
$a_1(1230)\, \eta$ 
& 0. & 1. & 16.  
\\ 
\hline
$a_2(1318)\, \eta$ 
& 0. & 24. & 4.  
\\ 
\hline
$h_1(1170)\, \rho$ 
& 0. & 40. & 21.  
\\ 
\hline
$b_1(1231)\, \omega$ 
& 0. & 17. & 5.  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(2P)(1S)}}  \\
\hline
$b_1(1700)\, \pi$ 
& 0. & 0. & 2.  
\\ 
\hline
$f_0(1700)\, \pi$ 
&  & 0. &   
\\ 
\hline
$f_1(1700)\, \pi$ 
& 0. & 0. & 0.  
\\ 
\hline
$f_2(1700)\, \pi$ 
& 0. & 1. & 0.  
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B11 (cont.) Partial widths 
of $^3$F$_\J$ $a_\J$ states.} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $a_4(2037)$ \hskip .5cm \ 
& \hskip .5cm $a_3(2080)$ \hskip .5cm \
& \hskip .5cm $a_2(2050)$ \hskip .5cm \  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1D)(1S)}}  \\
\hline
$\eta_2(1645)\, \pi$ 
& 0. & 3. & 67.  
\\ 
\hline
$\rho_1(1700)\, \pi$ 
& 0. & 1. & 1.  
\\ 
\hline
$\rho_2(1670)\, \pi$ 
& 0. & 1. & 89.  
\\ 
\hline
$\rho_3(1691)\, \pi$ 
& 2. & 127. & 1.  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 8. &  & 14.  
\\ \hline
${\rm K}^*\, {\rm K}$ 
& 4. & 28. & 15.   
\\ 
\hline
${\rm K}^*\, {\rm K}^*$ 
& 9. & 5. & 2.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S) strange}}  \\
\hline  
${\rm K}_0^*(1429)\, {\rm K}$ 
&  & 0. &    
\\ 
\hline
${\rm K}_1^*(1273)\, {\rm K}$ 
& 0. & 3. & 91.   
\\ 
\hline
${\rm K}_1^*(1402)\, {\rm K}$ 
& 0. & 0.  & 0.   
\\ 
\hline
${\rm K}_2^*(1429)\, {\rm K}$ 
& 0. & 31. & 4.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 161.  & 483. & 606.   
\\ 
\hline
$\Gamma_{expt}$
& 427(120) & 340(80) &    
\\ 
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B12. Partial widths 
of $^3$F$_\J$ $f_\J$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $f_4(2044)$ \hskip .5cm \ 
& \hskip .5cm $f_3(2050)$ \hskip .5cm \
& \hskip .5cm $f_2(2050)$ \hskip .5cm \  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\pi \, \pi$ 
& 62. &  & 34.   
\\ 
\hline
$\eta\, \eta$ 
& 2. &  & 4.   
\\ 
\hline
$\eta\, \eta'$ 
& 0. &  & 5.   
\\ 
\hline
$\eta'\, \eta'$ 
& 0. &  & 0.   
\\ 
\hline
$\rho\, \rho$ 
& 86. & 37. & 31.   
\\ 
\hline
$\omega\, \omega$ 
& 27. & 11. & 9.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\pi(1300)\, \pi$ 
& 2. &  & 1.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(3S)(1S)}}  \\
\hline
$\pi(1800)\, \pi$ 
& 0. &  & 0.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$a_0(1450)\, \pi$ 
&  & 2. &    
\\ 
\hline
$a_1(1230)\, \pi$ 
& 9. & 20. & 113.   
\\ 
\hline
$a_2(1318)\, \pi$
& 22. & 192. & 40.   
\\ 
\hline
$f_0(1300)\, \eta$ 
&  & 0. &    
\\ 
\hline
$f_1(1282)\, \eta$ 
& 0. & 0. &  13.  
\\ 
\hline
$f_2(1275)\, \eta$ 
& 1. & 25. & 5.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(2P)(1S)}}  \\
\hline
$a_0(1700)\, \pi$ 
&  & 0. &    
\\ 
\hline
$a_1(1700)\, \pi$ 
& 0. & 0. & 1.   
\\ 
\hline
$a_2(1700)\, \pi$ 
& 0. & 3. &  0.  
\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c|c|c||}  \hline
\multicolumn{4}{||c||}{Table B12 (cont.) Partial widths 
of $^3$F$_\J$ $f_\J$ states.} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $f_4(2044)$ \hskip .5cm \ 
& \hskip .5cm $f_3(2050)$ \hskip .5cm \
& \hskip .5cm $f_2(2050)$ \hskip .5cm \  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1D)(1S)}}  \\
\hline
$\pi_2(1670)\, \pi$ 
& 1. & 4. &  197.  
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}\, {\rm K}$ 
& 9. &  & 14.   
\\ 
\hline
${\rm K}^*\, {\rm K}$ 
& 5. & 26. & 15.   
\\ 
\hline
${\rm K}^*\, {\rm K}^*$ 
& 10. & 4. & 2.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S) strange}}  \\
\hline  
${\rm K}_0^*(1429)\, {\rm K}$ 
&  & 0. &    
\\ 
\hline
${\rm K}_1^*(1273)\, {\rm K}$ 
& 0.  & 2. & 91.   
\\ 
\hline
${\rm K}_1^*(1402)\, {\rm K}$ 
& 0. & 0. & 0.    
\\ 
\hline
${\rm K}_2^*(1429)\, {\rm K}$ 
& 0. & 23. & 4.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 237. & 350. & 579.   
\\ 
\hline
$\Gamma_{expt}$
& 208(13) &  &    
\\ 
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B13. Partial widths 
of $^1$F$_3$ $b_3$ and $h_3$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $b_3(2050)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $h_3(2050)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ }}  \\
\hline
$\omega \, \pi$ 
& 37. 
&  
$\rho \, \pi$ 
& 115.   
\\ 
\hline
$\rho \, \eta  $ 
& 13. 
&  
$\omega \, \eta  $ 
& 13.   
\\ 
\hline
$\rho \, \eta'  $ 
& 4. 
&  
$\omega \, \eta'  $ 
& 4.   
\\ 
\hline
$\rho \, \rho  $ 
& 33. 
&  
&
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm\bf{(2S)(1S)}}  \\
\hline
$\omega(1419)\, \pi$ 
& 1. 
&
$\rho(1465)\, \pi$ 
& 1. 
\\
\hline
$\rho(1465)\, \eta$ 
& 0. 
&  
$\omega(1419)\, \eta$ 
&  0. 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S)}}  \\
\hline
$h_1(1170)\, \pi$ 
& 0. 
&  
$b_1(1231)\, \pi$ 
& 0.
\\
\hline
$b_1(1231)\, \eta$ 
& 0. 
&  
$h_1(1170)\, \eta$ 
& 0.
\\
\hline
$a_0(1450)\, \pi$ 
& 1. 
&  
& 
\\ 
\hline
$a_1(1230)\, \pi$ 
& 14. 
&  
& 
\\ 
\hline
$a_2(1318)\, \pi$ 
& 107. 
&  
& 
\\ 
\hline
$a_1(1230)\, \omega $ 
& 3. 
&  
$a_1(1230)\, \rho$ 
& 12.
\\
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(2P)(1S)}}  \\
\hline
$h_1(1700)\, \pi$ 
& 0. 
&  
$b_1(1700)\, \pi$ 
& 0.
\\
\hline
$a_0(1700)\, \pi$ 
& 0. 
&  
& 
\\
\hline
$a_1(1700)\, \pi$ 
& 0. 
&  
& 
\\
\hline
$a_2(1700)\, \pi$ 
& 1. 
&  
& 
\\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{||c|c||c|c||}  \hline
\multicolumn{4}{||c||}{Table B13 (cont.) Partial widths 
of $^1$F$_3$ $b_3$ and $h_3$ states (MeV).} \\ 
\hline
\hline
\hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $b_3(2050)$ \hskip .5cm \ 
& \hskip 1cm Mode \hskip 1cm \
& \hskip .5cm $h_3(2050)$ \hskip .5cm \ 
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1D)(1S)}}  \\
\hline
$\pi_2(1670) \, \pi$ 
& 0. 
&  
& 
\\
\hline
$\omega_1(1700)\, \pi$ 
& 0. 
&  
$\rho_1(1700)\, \pi$ 
& 0.
\\
\hline
$\omega_2(1670)\, \pi$ 
& 1. 
&  
$\rho_2(1670)\, \pi$ 
& 2.
\\
\hline
$\omega_3(1667)\, \pi$ 
& 48. 
&  
$\rho_3(1691)\, \pi$ 
& 138.
\\
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1S)$^2$ strange}}  \\
\hline
${\rm K}^*\, {\rm K}$ 
& 22. &  & 22.   
\\ 
\hline
${\rm K}^*\, {\rm K}^* $ 
& 5. &  & 5.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{(1P)(1S) strange}}  \\
\hline  
${\rm K}_0^*(1429)\, {\rm K}$ 
& 0.  &  & 0.    
\\ 
\hline
${\rm K}_1^*(1273)\, {\rm K}$ 
& 0. &  & 0.    
\\ 
\hline
${\rm K}_1^*(1402)\, {\rm K}$ 
& 0. &   & 0.   
\\ 
\hline
${\rm K}_2^*(1429)\, {\rm K}$ 
& 17. &  & 17.   
\\ 
\hline
\hline
\multicolumn{4}{||c||}{\hskip .5cm \bf{total}}  \\
\hline
$\sum_i \Gamma_i $
& 308. &  & 330.   
\\ 
\hline
\end{tabular}
